Parallelizable Interior-Point ADMM for Block-Structured Nonconvex Programs

Physics simulation is an increasingly important computational primitive for AI, and local--global/ADMM splitting exposes its parallel structure but lacks matching finite-time convergence guarantees. We close this gap with two ADMM variants, Interior-Point ADMM (IP-ADMM), for block-structured nonconvex composite programs with smooth nonlinear inequality and affine constraints. A one-sided finite-activation wall keeps each constraint split state strictly feasible while the original-space infeasibility vanishes, giving closed-form constraint updates, one proximal call per objective block, and one equality-constrained quadratic consensus solve per iteration. \rev{To our knowledge, this makes IP-ADMM the first single-loop method that updates nonconvex inequality constraints locally and in parallel with finite-time convergence guarantees.} Ordinary IP-ADMM attains a CQ-free best-iterate weak-KKT rate of $O(K^{-1/3})$ or a banded Fritz--John rate of $O(K^{-1/4})$, which converts to KKT at $O(K^{-1/4})$ under a uniform constraint qualification; these are nearby-point certificates that reduce to conventional KKT for smooth blocks. A checkpoint variant, IP-ADMM-Ckpt, improves the asymptotic KKT exponent to $O(K^{-1/3})$. We also show how the bounds scale with the objective- and constraint-block counts and the coupling norm.

==> artifacts_block_scaling_cloth.tex <==
\begin{figure}[H]
\vspace{-5px}
\centering
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  line cap=round,
  line join=round,
  strand/.style={draw=black!76, line width=0.8pt},
  ground/.style={draw=black!48, line width=0.65pt},
  clothnode/.style={circle, draw=black!75, fill=white, line width=0.55pt, inner sep=1.25pt}
]
\begin{scope}[xshift=-0.20cm]
\draw[strand]
  plot coordinates {
    (0.32,2.77) (0.76,2.91) (1.28,2.88) (1.88,2.78)
    (2.48,2.44) (2.64,1.98) (2.14,1.70) (1.39,1.64) (0.59,1.82)
  };
\foreach \p in {
  (0.32,2.77),(0.76,2.91),(1.28,2.88),(1.88,2.78),(2.48,2.44),
  (2.64,1.98),(2.14,1.70),(1.39,1.64),(0.59,1.82)
}
  \node[clothnode] at \p {};
\end{scope}

\begin{scope}[xshift=0.70cm]
\draw[strand]
  plot coordinates {
    (3.70,2.78) (4.30,2.95) (4.98,2.95) (5.66,2.87) (6.42,2.58)
    (7.05,2.18) (6.72,1.82) (5.92,1.63) (5.10,1.68) (4.28,1.91)
  };
\foreach \p in {
  (3.70,2.78),(4.30,2.95),(4.98,2.95),(5.66,2.87),(6.42,2.58),
  (7.05,2.18),(6.72,1.82),(5.92,1.63),(5.10,1.68),(4.28,1.91)
}
  \node[clothnode] at \p {};
\node[font=\scriptsize, text=black!82] at (3.72,3.42)
  {$\dim(x)=\mathcal O(N)$};
\draw[->, >=stealth, draw=black!68, line width=0.6pt]
  (3.10,3.38) arc[start angle=180,end angle=270,radius=0.60];
\draw[strand] (5.90,3.52) -- (6.66,3.23);
\node[clothnode] at (5.90,3.52) {};
\node[clothnode] at (6.66,3.23) {};
\draw[<->, >=stealth, draw=black!68, line width=0.6pt]
  (6.04,2.725) -- (6.28,3.375)
  node[midway, right, font=\scriptsize] {$A_i x=y_i,\ i\in\IAll$};
\draw[->, >=stealth, draw=black!68, line width=0.6pt]
  (5.66,2.87) -- (5.586,1.650)
  node[midway, left, font=\scriptsize] {$f_i(A_i x),\ i\in\IC$};
\draw[->, >=stealth, draw=black!68, line width=0.6pt]
  (4.28,1.91) -- (4.28,1.32)
  node[midway, left, font=\scriptsize] {$\varphi_i(A_i x),\ i\in\IO$};
\end{scope}

\begin{scope}[xshift=0.50cm]
\draw[strand]
  plot coordinates {
    (9.03,2.78) (9.35,2.86) (9.70,2.91) (10.07,2.94)
    (10.45,2.94) (10.83,2.90) (11.21,2.80) (11.58,2.64)
    (11.92,2.42) (12.20,2.18) (12.18,1.96) (11.91,1.80)
    (11.52,1.69) (11.09,1.64) (10.64,1.65) (10.19,1.71)
    (9.77,1.80) (9.40,1.92)
  };
\foreach \p in {
  (9.03,2.78),(9.35,2.86),(9.70,2.91),(10.07,2.94),(10.45,2.94),
  (10.83,2.90),(11.21,2.80),(11.58,2.64),(11.92,2.42),(12.20,2.18),
  (12.18,1.96),(11.91,1.80),(11.52,1.69),(11.09,1.64),(10.64,1.65),
  (10.19,1.71),(9.77,1.80),(9.40,1.92)
}
  \node[clothnode, inner sep=0.90pt] at \p {};
\end{scope}

\draw[ground] (-0.10,1.15) -- (13.50,1.15);
\draw[<->, >=stealth, draw=black!68, line width=0.6pt]
  (6.62,1.15) -- (6.62,1.63)
  node[midway, right, font=\scriptsize] {$m$};
\end{tikzpicture}
\caption{A family of problem instances simulating a 2D cloth falling on the ground.}
\label{fig:block-scaling-cloth}
\vspace{-5px}
\end{figure}


==> artifacts_neural_collision_illustration.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\vspace{-12pt}
\centering
\begin{tikzpicture}[x=1.35cm,y=1.35cm]
\node[inner sep=0pt] at (0,0) {\includegraphics[width=2.43cm]{artifacts_neural_sdf_exact.png}};
\draw[black,thick] (0.6,0.2)--(0.2,0.2)--(0.2,0.6)--(-0.2,0.6)--(-0.2,0.2)--(-0.6,0.2)--(-0.6,-0.2)--(-0.2,-0.2)--(-0.2,-0.6)--(0.2,-0.6)--(0.2,-0.2)--(0.6,-0.2)--cycle;
\node[black] at (-1.1,0) {A};
\begin{scope}[shift={(1.05,1.05)},rotate=45]
\fill[gray!15] (0.6,0.2)--(0.2,0.2)--(0.2,0.6)--(-0.2,0.6)--(-0.2,0.2)--(-0.6,0.2)--(-0.6,-0.2)--(-0.2,-0.2)--(-0.2,-0.6)--(0.2,-0.6)--(0.2,-0.2)--(0.6,-0.2)--cycle;
\foreach \xa/\ya/\xb/\yb in {0.6/0.2/0.2/0.2, 0.2/0.2/0.2/0.6, 0.2/0.6/-0.2/0.6, -0.2/0.6/-0.2/0.2, -0.2/0.2/-0.6/0.2, -0.6/0.2/-0.6/-0.2, -0.6/-0.2/-0.2/-0.2, -0.2/-0.2/-0.2/-0.6, -0.2/-0.6/0.2/-0.6, 0.2/-0.6/0.2/-0.2, 0.2/-0.2/0.6/-0.2, 0.6/-0.2/0.6/0.2}
  \foreach \s in {0,0.1,...,0.95}
    \fill[black] ({\xa+\s*(\xb-\xa)},{\ya+\s*(\yb-\ya)}) circle (0.4pt);
\fill[red] (-0.6,0) circle (1.3pt);
\end{scope}
\node[black] at (1.75,1.55) {B};
\fill[red] (0.36,0.40) circle (1pt);
\draw[->,red,thick] (0.60,0.62) to[out=200,in=80] (0.37,0.43);
\draw[black,thin] (0.36,0.40)--(0.95,0.25);
\node[black,anchor=west,font=\scriptsize,fill=white,inner sep=1pt] at (0.95,0.25) {$s_\theta(T_{ij,k})\geq\varepsilon$};
\node[black,anchor=south east,font=\scriptsize,fill=white,inner sep=1pt] at (0.55,0.70) {$p_k$};
\end{tikzpicture}
\caption{Contact constraints from a learned SDF. Cross~A is shown with its exact signed distance field (black contours; orange dashed: level $\varepsilon$), which the learned field $s_\theta$ approximates (\prettyref{fig:neural-sdf}). Cross~B carries a dense set of boundary samples. Each sample $p_k$ of B (red) is mapped to the body frame of A by $T_{ij,k}=R(\vartheta_j)^T(R(\vartheta_i)p_k+t_i-t_j)$, and the network $s_\theta$ is evaluated there; \prettyref{eq:neural-pair} requires the value to be at least $\varepsilon$. The roles of A and B are also swapped.}
\label{fig:neural-setup}
\end{wrapfigure}

